Macaron-V1: Towards Open Continual Learning with Self-Improvement and Mixture-of-LoRA

Macaron-V1 is an open agent-model family for experiential intelligence: learning from experience in real environments and continuing to learn after deployment. It is organized around two system goals. Adaptation is pursued through recursive improvement of versioned model-harness pairs, where experience from one configuration is evaluated under an external contract and used to construct its successor. Collaboration is pursued via the Mixture-of-LoRA (MoL) architecture that freezes a base model, composes specialist LoRA adapters, and selects one LoRA per user turn. The flagship Macaron-V1-Venti (748B) combines a 744B GLM-5.2 base with four LoRAs for chat, agent, coding, and GenUI; the Qwen3.6-35B-based Macaron-V1-Tall (50B) uses the same design for local deployment. This report presents Macaron-V1 as a co-designed system spanning architecture, algorithms, and infrastructure. The MoL architecture supports continual learning through extensible LoRA specialists. The algorithm combines Model-Harness Co-design and recursive self-improvement loop, including the UI4A component-native GenUI harness, a stateful action substrate, versioned Harness Context Protocol contract, and the agentic RL framework MindForge. The supporting infrastructure includes the post-training platform MinT, the long-context RL method LongStraw, and stability techniques for sparse MoE and DSA base models. We evaluate Macaron-V1 on Personal Intelligence, GenUI, and general capability benchmarks against frontier baselines. Our results validate the current system, while compounding gains from continual learning and collective intelligence remain open questions.

==> figures/infrastructure/macaron_infra_loop.tex <==
\begin{tikzpicture}[
    font=\sffamily\fontsize{5.8}{6.9}\selectfont,
    main/.style={draw=mindlabblue!78!black, fill=mindlabbluepale!48,
      rounded corners=2pt, line width=0.65pt, align=center,
      text width=2.18cm, minimum height=0.74cm, inner sep=4pt},
    revision/.style={main, draw=mindlabblue!90!black,
      fill=mindlabbluepale!78, line width=0.9pt},
    support/.style={draw=mindlabfg!52, fill=mindlabfg!6,
      rounded corners=1.5pt, line width=0.55pt, align=center,
      text width=3.20cm, minimum height=0.64cm, inner sep=3pt},
    band/.style={draw=mindlabfg!24, fill=mindlabfg!3,
      rounded corners=2pt, line width=0.55pt},
    flow/.style={
      -{Latex[length=1.5mm,width=1.1mm]},
      draw=mindlabfg!78, line width=0.7pt
    },
    feedback/.style={-Latex, draw=mindlabblue!62, dashed, line width=0.6pt},
    dependency/.style={-Latex, draw=mindlabfg!58, dashed, line width=0.55pt},
    label/.style={font=\sffamily\fontsize{5.3}{6.2}\selectfont,
      fill=white, inner sep=1.2pt,
      text=mindlabfg!78, align=center}
  ]
  
  \node[main] (harness) at (-6.0,0.95)
    {{\bfseries Production harness}\\HCP + tools};
  \node[main] (mindforge) at (-3.0,0.95)
    {{\bfseries MindForge}\\experience loop};
  \node[main] (mint) at (0,0.95)
    {{\bfseries MinT}\\managed update/export};
  \node[revision] (revision) at (3.0,0.95)
    {{\bfseries Adapter revision}\\versioned LoRA};
  \node[main] (serving) at (6.0,0.95)
    {{\bfseries MoL serving}\\specialist composition};
  
  \draw[flow] (harness.east) -- (mindforge.west);
  \draw[flow] (mindforge.east) -- (mint.west);
  \draw[flow] (mint.east) -- (revision.west);
  \draw[flow] (revision.east) -- (serving.west);
  
  \draw[feedback] (serving.north) -- (6.0,1.78) --
    node[label, above] {deployed interactions} (-6.0,1.78) -- (harness.north);
  
  \node[band, minimum width=7.85cm, minimum height=1.34cm]
    (supportband) at (0,-0.90) {};
  \node[anchor=west, font=\sffamily\bfseries\fontsize{5.3}{6.2}\selectfont,
    text=mindlabfg!70] at (-3.77,-0.36) {Conditional update mechanisms};
  
  \node[support] (longstraw) at (-1.95,-1.04)
    {{\bfseries LongStraw}\\response-only replay};
  \node[support] (consistency) at (1.95,-1.04)
    {{\bfseries Sparse-base controls}\\R3 + DSA alignment + filtering};
  
  \draw[dependency] (longstraw.north) -- ($(mint.south)+(-0.45,0)$);
  \draw[dependency] (consistency.north) -- ($(mint.south)+(0.45,0)$);
  \end{tikzpicture}
